Spectral Analysis of the Dirac Polaron

A system of a Dirac particle interacting with the radiation field is considered. The Hamiltonian of the system is defined by $H = \alpha\cdot(\hat\mathbf{p}-q\mathbf{A}(\hat\mathbf{x}))+m\beta + H_f$ where $q\in\mathbb{R}$ is a coupling constant, $\mathbf{A}(\hat\mathbf{x})$ denotes the quantized vector potential and $H_f$ denotes the free photon Hamiltonian. Since the total momentum is conserved, $H$ is decomposed with respect to the total momentum with fiber Hamiltonian $H(\mathbf{p}), (\mathbf{p}\in\mathbb{R}^3)$. Since the self-adjoint operator $H(\mathbf{p})$ is bounded from below, one can define the lowest energy $E(\mathbf{p},m):=\inf\sigma(H(\mathbf{p}))$. We prove that $E(\mathbf{p},m)$ is an eigenvalue of $H(\mathbf{p})$ under the following conditions: (i) infrared regularization and (ii) $E(\mathbf{p},m)<E(\mathbf{p},0)$. We also discuss the polarization vectors and the angular momenta.

==> fig2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.3500, 11.5100)(  2.3300,-15.7100)
% LINE 2 0 3 0
% 2 1783 623 4862 623
% 
\special{pn 8}%
\special{pa 1784 624}%
\special{pa 4862 624}%
\special{fp}%
% LINE 2 0 3 0
% 2 1786 1257 4865 1257
% 
\special{pn 8}%
\special{pa 1786 1258}%
\special{pa 4866 1258}%
\special{fp}%
% LINE 1 0 3 0
% 2 3326 1285 3326 1231
% 
\special{pn 13}%
\special{pa 3326 1286}%
\special{pa 3326 1232}%
\special{fp}%
% LINE 1 0 3 0
% 2 3323 596 3323 649
% 
\special{pn 13}%
\special{pa 3324 596}%
\special{pa 3324 650}%
\special{fp}%
% STR 2 0 3 0
% 3 3318 471 3318 521 5 0
% 0
\put(33.1800,-5.2100){\makebox(0,0){0}}%
% STR 2 0 3 0
% 3 3326 1095 3326 1148 5 0
% 0
\put(33.2600,-11.4800){\makebox(0,0){0}}%
% BOX 3 0 0 0
% 2 2260 1245 4865 1277
% 
\special{pn 4}%
\special{sh 0.800}%
\special{pa 2260 1246}%
\special{pa 4866 1246}%
\special{pa 4866 1278}%
\special{pa 2260 1278}%
\special{pa 2260 1246}%
\special{fp}%
% STR 2 0 3 0
% 3 4032 465 4032 515 5 0
% \small{$\sqrt{\bp^2+m^2}$}
\put(40.3200,-5.1500){\makebox(0,0){\small{$\sqrt{\bp^2+m^2}$}}}%
% STR 2 0 3 0
% 3 2612 455 2612 505 5 0
% \small{$-\sqrt{\bp^2+m^2}$}
\put(26.1200,-5.0500){\makebox(0,0){\small{$-\sqrt{\bp^2+m^2}$}}}%
% STR 2 0 3 0
% 3 2260 1415 2260 1469 5 0
% $E(\bp,m)$
\put(22.6000,-14.6900){\makebox(0,0){$E(\bp,m)$}}%
% STR 2 0 3 0
% 3 1448 1202 1448 1255 5 0
% $\sigma(\overline{H(\bp)})$
\put(14.4800,-12.5500){\makebox(0,0){$\sigma(\overline{H(\bp)})$}}%
% STR 2 0 3 0
% 3 930 520 930 570 1 0
% $\sigma(H(\bp)|_{q=0})$
\put(9.3000,-5.7000){\makebox(0,0)[lt]{$\sigma(H(\bp)|_{q=0})$}}%
% BOX 3 0 0 0
% 2 2608 605 4868 637
% 
\special{pn 4}%
\special{sh 0.800}%
\special{pa 2608 606}%
\special{pa 4868 606}%
\special{pa 4868 638}%
\special{pa 2608 638}%
\special{pa 2608 606}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 670 2258 1199
% 
\special{pn 8}%
\special{pa 2600 670}%
\special{pa 2258 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2258 1200}%
\special{pa 2312 1154}%
\special{pa 2288 1154}%
\special{pa 2278 1132}%
\special{pa 2258 1200}%
\special{fp}%
% CIRCLE 2 0 2 0
% 4 4132 1531 4172 1531 4172 1531 4172 1531
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 4132 1532 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2608 621 2648 621 2648 621 2648 621
% 
\special{pn 8}%
\special{sh 0.800}%
\special{ar 2608 622 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2252 1255 2292 1255 2292 1255 2292 1255
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2252 1256 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4032 621 4072 621 4072 621 4072 621
% 
\special{pn 8}%
\special{sh 0.800}%
\special{ar 4032 622 40 40  0.0000000 6.2831853}%
% VECTOR 2 2 3 0
% 2 4032 681 4132 1481
% 
\special{pn 8}%
\special{pa 4032 682}%
\special{pa 4132 1482}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 4132 1482}%
\special{pa 4144 1412}%
\special{pa 4126 1428}%
\special{pa 4104 1418}%
\special{pa 4132 1482}%
\special{fp}%
% STR 2 0 3 0
% 3 4032 1481 4032 1531 5 0
% ?
\put(40.3200,-15.3100){\makebox(0,0){?}}%
% VECTOR 2 0 3 0
% 2 4278 1421 4278 1285
% 
\special{pn 8}%
\special{pa 4278 1422}%
\special{pa 4278 1286}%
\special{fp}%
\special{sh 1}%
\special{pa 4278 1286}%
\special{pa 4258 1352}%
\special{pa 4278 1338}%
\special{pa 4298 1352}%
\special{pa 4278 1286}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4278 1401 4278 1531
% 
\special{pn 8}%
\special{pa 4278 1402}%
\special{pa 4278 1532}%
\special{fp}%
\special{sh 1}%
\special{pa 4278 1532}%
\special{pa 4298 1464}%
\special{pa 4278 1478}%
\special{pa 4258 1464}%
\special{pa 4278 1532}%
\special{fp}%
% STR 2 0 3 0
% 3 4328 1365 4328 1415 5 0
% ?
\put(43.2800,-14.1500){\makebox(0,0){?}}%
\end{picture}%

